Integrating multiple sources to answer questions in Algebraic Topology

We present in this paper an evolution of a tool from a user interface for a concrete Computer Algebra system for Algebraic Topology (the Kenzo system), to a front-end allowing the interoperability among different sources for computation and deduction. The architecture allows the system not only to interface several systems, but also to make them cooperate in shared calculations.

==> architecture.tikz <==
\begin{tikzpicture}[scale=0.75]
\draw
(8,2.8) rectangle (20,4) % The broker rectangle
(14,3.5) node {{\Large Mediator}} % Broker node
(16,3) rectangle (20,4) % The internal memory
(18,3.5) node {Internal Memory} % Broker node
(14,5) ellipse (35pt and 10pt) % The front-end ellipse
(14,5) node {front-end} % Front end node
(6,1.5) rectangle (9,2.5) % Rectangle Homotopy Expert System
(7.5,2) node {{\small HES}} % Homotopy Expert System node
(10.33,1.5) rectangle (13.33,2.5) % Rectangle Kenzo
(11.83,2) ellipse (42.5pt and 14pt) % ellipse Kenzo
(11.83,2) node {{\small Kenzo}} % Homotopy Expert System node
(14.66,1.5) rectangle (17.66,2.5) % Rectangle GAP
(16.16,2) ellipse (42.5pt and 14pt) % ellipse GAP
(16.16,2) node {{\small GAP}} % Homotopy Expert System node
(18.99,1.5) rectangle (21.99,2.5) % Rectangle ACL2
(20.5,2) node {{\small ACL2}} % Homotopy Expert System node
;
\draw [latex-latex] (14,4) -- (14,4.62); % front-end <-> Mediator
\draw [-latex] (9,1.75) -- (10.33,1.75); % HES -> Kenzo
\draw [latex-] (9,2.25) -- (10.33,2.25); % HES <- Kenzo
\draw [-latex] (13.33,1.75) -- (14.66,1.75); % Kenzo -> GAP
\draw [latex-] (13.33,2.25) -- (14.66,2.25); % Kenzo <- GAP
\draw [rounded corners=50pt,-latex] (11.83,1.5) -- (16.16,1.25) -- (20.5,1.5); % Kenzo -> ACL2
\draw [latex-latex] (7.5,2.5) -- (10,2.8); % HES <-> Mediator
\draw [latex-latex] (11.83,2.5) -- (13,2.8); % Kenzo <-> Mediator
\draw [latex-latex] (16.16,2.5) -- (15,2.8); % GAP <-> Mediator
\draw [latex-latex] (20.5,2.5) -- (19,2.8); % ACL2 <-> Mediator
\end{tikzpicture}

